Solving the Maximum-Weight Connected Subgraph Problem to Optimality

Given an undirected node-weighted graph, the Maximum-Weight Connected Subgraph problem (MWCS) is to identify a subset of nodes of maximalsum of weights that induce a connected subgraph. MWCS is closely related to the well-studied Prize Collecting Steiner Tree problem and has many applications in different areas, including computational biology, network design and computer vision. The problem is NP-hard and even hard to approximate within a constant factor. In this work we describe an algorithmic scheme for solving MWCS to provable optimality, which is based on preprocessing rules, new results on decomposing an instance into its biconnected and triconnected components and a branch-and-cut approach combined with a primal heuristic. We demonstrate the performance of our method on the benchmark instances of the 11th DIMACS implementation challenge consisting of MWCS as well as transformed PCST instances.

==> (inline-0) <==
\begin{filecontents*}{results_appendix.csv}
set,instance,method,time,UB,LB,gap,nodes,edges,comp,nodes-pre (blocks),edges-pre (tri+),comp-pre (tri-)
ACTMOD,HCMV-7e-4,dc,17.5605,7.55431,7.55431,0.00\%,3863,29293,78,11,3,9
ACTMOD,HCMV-7e-4,no-dc,14.9839,7.55431,7.55431,0.00\%,3863,29293,78,1387,8188,4
ACTMOD,HCMV-7e-4,no-pre,24.794,7.55431,7.55431,0.00\%,3863,29293,78,,,
ACTMOD,Lymphoma,dc,6.45399,70.1663,70.1663,0.00\%,2034,7756,1,1,,0
ACTMOD,Lymphoma,no-dc,7.60205,70.1663,70.1663,0.00\%,2034,7756,1,1308,6721,1
ACTMOD,Lymphoma,no-pre,2.99873,70.1663,70.1663,0.00\%,2034,7756,1,,,
ACTMOD,metabol-expr-mice-1,dc,21600,547.182,544.948,0.41\%,3523,4345,166,1,38,1
ACTMOD,metabol-expr-mice-1,no-dc,21600,550.358,544.948,0.99\%,3523,4345,166,666,1069,1
ACTMOD,metabol-expr-mice-1,no-pre,21607.7,567.717,544.249,4.31\%,3523,4345,166,,,
ACTMOD,metabol-expr-mice-2,dc,3.04129,241.078,241.078,0.00\%,3514,4332,166,1,18,1
ACTMOD,metabol-expr-mice-2,no-dc,7.21084,241.078,241.078,0.00\%,3514,4332,166,637,1029,1
ACTMOD,metabol-expr-mice-2,no-pre,8.97265,241.078,241.078,0.00\%,3514,4332,166,,,
ACTMOD,metabol-expr-mice-3,dc,38.4441,508.302,508.261,0.01\%,2853,3335,166,1,23,0
ACTMOD,metabol-expr-mice-3,no-dc,145.228,508.31,508.261,0.01\%,2853,3335,166,426,722,1
ACTMOD,metabol-expr-mice-3,no-pre,511.779,508.311,508.261,0.01\%,2853,3335,166,,,
ACTMOD,SSA001,dc,176.86,24.3855,24.3855,0.00\%,5226,93394,1,21,2,16
ACTMOD,SSA001,no-dc,139.162,24.3855,24.3855,0.00\%,5226,93394,1,3796,88810,1
ACTMOD,SSA001,no-pre,92.6068,24.3855,24.3855,0.00\%,5226,93394,1,,,
ACTMOD,SSA005,dc,173.831,178.664,178.664,0.00\%,5226,93394,1,21,5,16
ACTMOD,SSA005,no-dc,189.497,178.675,178.664,0.01\%,5226,93394,1,3743,86505,1
ACTMOD,SSA005,no-pre,266.634,178.664,178.664,0.00\%,5226,93394,1,,,
ACTMOD,SSA0075,dc,63.5522,260.524,260.524,0.00\%,5226,93394,1,21,7,14
ACTMOD,SSA0075,no-dc,64.9241,260.524,260.524,0.00\%,5226,93394,1,3702,84854,1
ACTMOD,SSA0075,no-pre,149.756,260.524,260.524,0.00\%,5226,93394,1,,,
H,hc10,dc,21607.8,243,112,116.96\%,6144,10240,1,1,,0
H,hc10,no-dc,21608.6,243,108,125.00\%,6144,10240,1,6144,10240,1
H,hc10,no-pre,21614.9,243,112,116.96\%,6144,10240,1,,,
H,hc6p,dc,21601.1,1650.25,869,89.90\%,256,384,1,1,,0
H,hc6p,no-dc,21605,1648.5,882,86.90\%,256,384,1,256,384,1
H,hc6p,no-pre,21615.5,1665.56,818,103.61\%,256,384,1,,,
H,hc6u,dc,21600.6,15,10,50.00\%,256,384,1,1,,0
H,hc6u,no-dc,21615.3,15,10,50.00\%,256,384,1,256,384,1
H,hc6u,no-pre,21609.5,15,8,87.50\%,256,384,1,,,
H,hc7p,dc,21599.9,3020.5,1350,123.74\%,576,896,1,1,,0
H,hc7p,no-dc,21600.2,3020.38,1317,129.34\%,576,896,1,576,896,1
H,hc7p,no-pre,21606.3,3030.12,1127,168.87\%,576,896,1,,,
H,hc7u,dc,21599.8,30,17,76.47\%,576,896,1,1,,0
H,hc7u,no-dc,21599.7,30,18,66.67\%,576,896,1,576,896,1
H,hc7u,no-pre,21624.8,30,14,114.29\%,576,896,1,,,
H,hc8p,dc,21599.8,6079.29,2353,158.36\%,1280,2048,1,1,,0
H,hc8p,no-dc,21599.3,6079.91,2390,154.39\%,1280,2048,1,1280,2048,1
H,hc8p,no-pre,21636.3,6083.17,2225,173.40\%,1280,2048,1,,,
H,hc8u,dc,21599.6,68,36,88.89\%,1280,2048,1,1,,0
H,hc8u,no-dc,21599.5,68,36,88.89\%,1280,2048,1,1280,2048,1
H,hc8u,no-pre,21648.7,68,33,106.06\%,1280,2048,1,,,
H2,hc10,dc,21602,179,76,135.53\%,6144,10240,1,1,,0
H2,hc10,no-dc,21602.2,179,83,115.66\%,6144,10240,1,6144,10240,1
H2,hc10,no-pre,21612.1,179,76,135.53\%,6144,10240,1,,,
H2,hc6p,dc,21601.1,1650,870,89.66\%,256,384,1,1,,0
H2,hc6p,no-dc,21604.9,1648.5,877,87.97\%,256,384,1,256,384,1
H2,hc6p,no-pre,21608.7,1664.13,826,101.47\%,256,384,1,,,
H2,hc6u,dc,21608,7.5,6,25.00\%,256,384,1,1,,0
H2,hc6u,no-dc,21608.5,7.5,6,25.00\%,256,384,1,256,384,1
H2,hc6u,no-pre,21605.3,10,6,66.67\%,256,384,1,,,
H2,hc7p,dc,21600.2,3703.83,2001,85.10\%,576,896,1,1,,0
H2,hc7p,no-dc,21599.6,3706.24,2027,82.84\%,576,896,1,576,896,1
H2,hc7p,no-pre,21619.1,3711.67,1855,100.09\%,576,896,1,,,
H2,hc7u,dc,21599.8,23,14,64.29\%,576,896,1,1,,0
H2,hc7u,no-dc,21600.4,23,15,53.33\%,576,896,1,576,896,1
H2,hc7u,no-pre,21622.5,23,12,91.67\%,576,896,1,,,
H2,hc8p,dc,21599.8,7383.37,3627,103.57\%,1280,2048,1,1,,0
H2,hc8p,no-dc,21599.8,7383.67,3576,106.48\%,1280,2048,1,1280,2048,1
H2,hc8p,no-pre,21653.9,7391.58,3186,132.00\%,1280,2048,1,,,
H2,hc8u,dc,21599.5,41,19,115.79\%,1280,2048,1,1,,0
H2,hc8u,no-dc,21599.6,41,19,115.79\%,1280,2048,1,1280,2048,1
H2,hc8u,no-pre,21636.2,41,16,156.25\%,1280,2048,1,,,
H2,hc9u,dc,21600.2,83,38,118.42\%,2816,4608,1,1,,0
H2,hc9u,no-dc,21599.7,83,36,130.56\%,2816,4608,1,2816,4608,1
H2,hc9u,no-pre,21658.7,83,33,151.52\%,2816,4608,1,,,
i640,i640-001-PCST,dc,96.5367,1524,1524,0.00\%,1600,1920,1,1,3,0
i640,i640-001-PCST,no-dc,93.8082,1524,1524,0.00\%,1600,1920,1,956,1274,1
i640,i640-001-PCST,no-pre,21599.5,1682.23,1524,10.38\%,1600,1920,1,,,
i640,i640-002-PCST,dc,105.124,801,801,0.00\%,1600,1920,1,1,4,0
i640,i640-002-PCST,no-dc,224.695,801,801,0.00\%,1600,1920,1,921,1232,1
i640,i640-002-PCST,no-pre,21599.6,907.412,801,13.28\%,1600,1920,1,,,
i640,i640-003-PCST,dc,377.454,914,914,0.00\%,1600,1920,1,1,2,0
i640,i640-003-PCST,no-dc,279.681,914,914,0.00\%,1600,1920,1,936,1254,1
i640,i640-003-PCST,no-pre,21599.6,1063.41,914,16.35\%,1600,1920,1,,,
i640,i640-004-PCST,dc,2518.64,1668,1668,0.00\%,1600,1920,1,1,7,0
i640,i640-004-PCST,no-dc,2690.31,1668,1668,0.00\%,1600,1920,1,936,1252,2
i640,i640-004-PCST,no-pre,21608.1,1954.61,1579,23.79\%,1600,1920,1,,,
i640,i640-005-PCST,dc,105.225,820,820,0.00\%,1600,1920,1,1,8,0
i640,i640-005-PCST,no-dc,29.6425,820,820,0.00\%,1600,1920,1,968,1286,2
i640,i640-005-PCST,no-pre,58.8116,820,820,0.00\%,1600,1920,1,,,
i640,i640-011-PCST,dc,21605.3,2121,1938,9.44\%,4775,8270,1,1,,0
i640,i640-011-PCST,no-dc,21604,2120.53,1938,9.42\%,4775,8270,1,4775,8270,1
i640,i640-011-PCST,no-pre,21612.2,2285.24,1877,21.75\%,4775,8270,1,,,
i640,i640-012-PCST,dc,21609.8,3401.04,3245,4.81\%,4775,8270,1,1,,0
i640,i640-012-PCST,no-dc,21608.8,3393.5,3245,4.58\%,4775,8270,1,4775,8270,1
i640,i640-012-PCST,no-pre,21600.5,3552.42,3138,13.21\%,4775,8270,1,,,
i640,i640-013-PCST,dc,21599.9,2163.75,2066,4.73\%,4775,8270,1,1,,0
i640,i640-013-PCST,no-dc,21600,2160.88,2066,4.59\%,4775,8270,1,4775,8270,1
i640,i640-013-PCST,no-pre,21603.7,2331.88,2056,13.42\%,4775,8270,1,,,
i640,i640-014-PCST,dc,21599.9,4657.45,4553,2.29\%,4775,8270,1,1,,0
i640,i640-014-PCST,no-dc,21599.9,4668.88,4553,2.55\%,4775,8270,1,4775,8270,1
i640,i640-014-PCST,no-pre,21603.6,4866.29,4467,8.94\%,4775,8270,1,,,
i640,i640-015-PCST,dc,21600.2,3559.1,3353,6.15\%,4775,8270,1,1,,0
i640,i640-015-PCST,no-dc,21600.1,3559.25,3353,6.15\%,4775,8270,1,4775,8270,1
i640,i640-015-PCST,no-pre,21607.1,3743.05,3306,13.22\%,4775,8270,1,,,
i640,i640-021-PCST,dc,21600.5,4792.5,4011,19.48\%,205120,408960,1,1,,0
i640,i640-021-PCST,no-dc,21600.4,4792.48,4009,19.54\%,205120,408960,1,205120,408960,1
i640,i640-021-PCST,no-pre,21607.7,4792.5,3919,22.29\%,205120,408960,1,,,
i640,i640-022-PCST,dc,21602.8,3801.5,3207,18.54\%,205120,408960,1,1,,0
i640,i640-022-PCST,no-dc,21600.9,3729,3263,14.28\%,205120,408960,1,205120,408960,1
i640,i640-022-PCST,no-pre,21621.5,3842.5,3154,21.83\%,205120,408960,1,,,
i640,i640-024-PCST,dc,21600.4,4170.09,3606,15.64\%,205120,408960,1,1,,0
i640,i640-024-PCST,no-dc,21600.6,4249,3602,17.96\%,205120,408960,1,205120,408960,1
i640,i640-024-PCST,no-pre,21629.8,4180.63,3498,19.51\%,205120,408960,1,,,
i640,i640-031-PCST,dc,91.4961,1044,1044,0.00\%,1920,2560,1,1,,1
i640,i640-031-PCST,no-dc,102.739,1044,1044,0.00\%,1920,2560,1,1617,2256,2
i640,i640-031-PCST,no-pre,21602.5,1124.98,1044,7.76\%,1920,2560,1,,,
i640,i640-032-PCST,dc,51.4425,1223,1223,0.00\%,1920,2560,1,1,3,0
i640,i640-032-PCST,no-dc,45.2618,1223,1223,0.00\%,1920,2560,1,1596,2236,1
i640,i640-032-PCST,no-pre,21599.4,1341.83,1223,9.72\%,1920,2560,1,,,
i640,i640-033-PCST,dc,18039.1,819,819,0.00\%,1920,2560,1,1,2,0
i640,i640-033-PCST,no-dc,14695.9,819,819,0.00\%,1920,2560,1,1609,2248,2
i640,i640-033-PCST,no-pre,21603.3,1112.24,797,39.55\%,1920,2560,1,,,
i640,i640-034-PCST,dc,569.678,2211,2211,0.00\%,1920,2560,1,1,3,2
i640,i640-034-PCST,no-dc,941.881,2211,2211,0.00\%,1920,2560,1,1612,2252,1
i640,i640-034-PCST,no-pre,21604.4,2472.47,2134,15.86\%,1920,2560,1,,,
i640,i640-035-PCST,dc,21599.4,1338.6,1286,4.09\%,1920,2560,1,1,1,0
i640,i640-035-PCST,no-dc,21599.4,1343.84,1286,4.50\%,1920,2560,1,1604,2244,1
i640,i640-035-PCST,no-pre,21599.6,1587,1286,23.41\%,1920,2560,1,,,
i640,i640-041-PCST,dc,21599.7,5501,5238,5.02\%,41536,81792,1,1,,0
i640,i640-041-PCST,no-dc,21599.8,5498.25,5255,4.63\%,41536,81792,1,41536,81792,1
i640,i640-041-PCST,no-pre,21623.5,5569.71,4972,12.02\%,41536,81792,1,,,
i640,i640-042-PCST,dc,21600,4023.5,3758,7.06\%,41536,81792,1,1,,0
i640,i640-042-PCST,no-dc,21599.3,4025,3726,8.02\%,41536,81792,1,41536,81792,1
i640,i640-042-PCST,no-pre,21601.6,4086.2,3617,12.97\%,41536,81792,1,,,
i640,i640-043-PCST,dc,21599.7,2096.06,1907,9.91\%,41536,81792,1,1,,0
i640,i640-043-PCST,no-dc,21599.6,2083.25,1907,9.24\%,41536,81792,1,41536,81792,1
i640,i640-043-PCST,no-pre,21624.5,2170.99,1902,14.14\%,41536,81792,1,,,
i640,i640-044-PCST,dc,21599.9,4216.5,3892,8.34\%,41536,81792,1,1,,0
i640,i640-044-PCST,no-dc,21599.9,4223,3892,8.50\%,41536,81792,1,41536,81792,1
i640,i640-044-PCST,no-pre,21622.9,4279.65,3775,13.37\%,41536,81792,1,,,
i640,i640-045-PCST,dc,21599.7,3731.83,3509,6.35\%,41536,81792,1,1,,0
i640,i640-045-PCST,no-dc,21599.7,3744.56,3509,6.71\%,41536,81792,1,41536,81792,1
i640,i640-045-PCST,no-pre,21601.9,3788.14,3499,8.26\%,41536,81792,1,,,
i640,i640-101-PCST,dc,21600.5,6127.64,5440,12.64\%,1600,1920,1,1,9,0
i640,i640-101-PCST,no-dc,21600.5,6020.5,5437,10.73\%,1600,1920,1,970,1286,1
i640,i640-101-PCST,no-pre,21609.7,6334.38,5159,22.78\%,1600,1920,1,,,
i640,i640-102-PCST,dc,21599.8,7089.44,6821,3.94\%,1600,1920,1,1,16,0
i640,i640-102-PCST,no-dc,21600.4,7120.11,6821,4.39\%,1600,1920,1,961,1278,1
i640,i640-102-PCST,no-pre,21606.3,7362.75,6800,8.28\%,1600,1920,1,,,
i640,i640-103-PCST,dc,21600.2,6884.07,6526,5.49\%,1600,1920,1,1,7,0
i640,i640-103-PCST,no-dc,21600.7,6854.67,6498,5.49\%,1600,1920,1,939,1256,1
i640,i640-103-PCST,no-pre,21607,7132.05,6413,11.21\%,1600,1920,1,,,
i640,i640-104-PCST,dc,21599.6,3248.78,3083,5.38\%,1600,1920,1,1,15,0
i640,i640-104-PCST,no-dc,21600.1,3294.29,3079,6.99\%,1600,1920,1,940,1256,1
i640,i640-104-PCST,no-pre,21604.2,3742.48,2955,26.65\%,1600,1920,1,,,
i640,i640-105-PCST,dc,21599.8,8160.4,7243,12.67\%,1600,1920,1,1,13,0
i640,i640-105-PCST,no-dc,21600.2,8108.46,7262,11.66\%,1600,1920,1,981,1300,1
i640,i640-105-PCST,no-pre,21611.7,8327.74,6953,19.77\%,1600,1920,1,,,
i640,i640-112-PCST,dc,21600,9486.13,8622,10.02\%,4775,8270,1,1,,0
i640,i640-112-PCST,no-dc,21599.7,9497.22,8664,9.62\%,4775,8270,1,4775,8270,1
i640,i640-112-PCST,no-pre,21624.7,9616.36,8200,17.27\%,4775,8270,1,,,
i640,i640-113-PCST,dc,21600.3,9438.31,8252,14.38\%,4775,8270,1,1,,0
i640,i640-113-PCST,no-dc,21599.6,9416.05,8223,14.51\%,4775,8270,1,4775,8270,1
i640,i640-113-PCST,no-pre,21600.9,9563.7,7959,20.16\%,4775,8270,1,,,
i640,i640-114-PCST,dc,21600.2,8484.92,7502,13.10\%,4775,8270,1,1,,0
i640,i640-114-PCST,no-dc,21599.5,8485.92,7486,13.36\%,4775,8270,1,4775,8270,1
i640,i640-114-PCST,no-pre,21624.4,8596.27,6930,24.04\%,4775,8270,1,,,
i640,i640-115-PCST,dc,21600.1,10337.3,9018,14.63\%,4775,8270,1,1,,0
i640,i640-115-PCST,no-dc,21599.7,10346.5,9057,14.24\%,4775,8270,1,4775,8270,1
i640,i640-115-PCST,no-pre,21625.8,10451.4,8493,23.06\%,4775,8270,1,,,
i640,i640-131-PCST,dc,21599.9,6596.19,6090,8.31\%,1920,2560,1,1,11,2
i640,i640-131-PCST,no-dc,21599.9,6579,6089,8.05\%,1920,2560,1,1612,2252,1
i640,i640-131-PCST,no-pre,21615.7,6783.43,5783,17.30\%,1920,2560,1,,,
i640,i640-132-PCST,dc,21599.6,9922.09,9122,8.77\%,1920,2560,1,1,7,1
i640,i640-132-PCST,no-dc,21600.4,9909.74,9122,8.64\%,1920,2560,1,1611,2250,2
i640,i640-132-PCST,no-pre,21609.6,10228.1,8816,16.02\%,1920,2560,1,,,
i640,i640-133-PCST,dc,21600,9772.67,9016,8.39\%,1920,2560,1,1,6,1
i640,i640-133-PCST,no-dc,21600.3,9792.83,9008,8.71\%,1920,2560,1,1614,2254,1
i640,i640-133-PCST,no-pre,21616.1,9989.11,8788,13.67\%,1920,2560,1,,,
i640,i640-134-PCST,dc,21599.6,7695,7240,6.28\%,1920,2560,1,1,7,0
i640,i640-134-PCST,no-dc,21599.6,7720.32,7245,6.56\%,1920,2560,1,1622,2262,1
i640,i640-134-PCST,no-pre,21599.9,7919.95,7063,12.13\%,1920,2560,1,,,
i640,i640-135-PCST,dc,21599.8,10667,10083,5.79\%,1920,2560,1,1,8,0
i640,i640-135-PCST,no-dc,21599.7,10700,10076,6.19\%,1920,2560,1,1610,2250,1
i640,i640-135-PCST,no-pre,21611.4,10946.8,9548,14.65\%,1920,2560,1,,,
i640,i640-141-PCST,dc,21600.3,15567.8,13708,13.57\%,41536,81792,1,1,,0
i640,i640-141-PCST,no-dc,21604.2,15614.5,13759,13.49\%,41536,81792,1,41536,81792,1
i640,i640-141-PCST,no-pre,21637.2,15751.3,12943,21.70\%,41536,81792,1,,,
i640,i640-142-PCST,dc,21600.1,10871,9740,11.61\%,41536,81792,1,1,,0
i640,i640-142-PCST,no-dc,21600.3,10873.5,9775,11.24\%,41536,81792,1,41536,81792,1
i640,i640-142-PCST,no-pre,21655.8,11063.3,8958,23.50\%,41536,81792,1,,,
i640,i640-144-PCST,dc,21601,9257.5,8218,12.65\%,41536,81792,1,1,,0
i640,i640-144-PCST,no-dc,21600.3,9260.25,8174,13.29\%,41536,81792,1,41536,81792,1
i640,i640-144-PCST,no-pre,21636.1,9468.9,7365,28.57\%,41536,81792,1,,,
i640,i640-145-PCST,dc,21599.7,11742,10193,15.20\%,41536,81792,1,1,,0
i640,i640-145-PCST,no-dc,21599.4,11758.8,10186,15.44\%,41536,81792,1,41536,81792,1
i640,i640-145-PCST,no-pre,21633.2,11816,9717,21.60\%,41536,81792,1,,,
i640,i640-201-PCST,dc,21600.3,14582.1,13352,9.21\%,1600,1920,1,1,25,0
i640,i640-201-PCST,no-dc,21600.6,14719.7,13235,11.22\%,1600,1920,1,979,1298,1
i640,i640-201-PCST,no-pre,21619.6,15135.2,13144,15.15\%,1600,1920,1,,,
i640,i640-202-PCST,dc,21600,16725.7,15281,9.45\%,1600,1920,1,1,30,0
i640,i640-202-PCST,no-dc,21600.3,16817.5,15387,9.30\%,1600,1920,1,973,1288,2
i640,i640-202-PCST,no-pre,21615.9,17170,14739,16.49\%,1600,1920,1,,,
i640,i640-203-PCST,dc,21599.5,16355.5,14906,9.72\%,1600,1920,1,1,29,0
i640,i640-203-PCST,no-dc,21600,16423.2,15056,9.08\%,1600,1920,1,984,1302,1
i640,i640-203-PCST,no-pre,21618.5,16616.9,14090,17.93\%,1600,1920,1,,,
i640,i640-204-PCST,dc,21599.8,18342,16934,8.31\%,1600,1920,1,1,33,0
i640,i640-204-PCST,no-dc,21600,18389.2,16971,8.36\%,1600,1920,1,968,1282,1
i640,i640-204-PCST,no-pre,21607.1,18763.5,16236,15.57\%,1600,1920,1,,,
i640,i640-205-PCST,dc,21599.8,18099,16496,9.72\%,1600,1920,1,1,30,0
i640,i640-205-PCST,no-dc,21599.8,18330.8,16494,11.14\%,1600,1920,1,992,1308,1
i640,i640-205-PCST,no-pre,21621.7,18510,16430,12.66\%,1600,1920,1,,,
i640,i640-211-PCST,dc,21600.1,23170.8,19830,16.85\%,4775,8270,1,1,,0
i640,i640-211-PCST,no-dc,21599.5,23168,20031,15.66\%,4775,8270,1,4775,8270,1
i640,i640-211-PCST,no-pre,21638.6,23330.1,18980,22.92\%,4775,8270,1,,,
i640,i640-212-PCST,dc,21600.2,21178.5,17924,18.16\%,4775,8270,1,1,,0
i640,i640-212-PCST,no-dc,21599.6,21193.2,17870,18.60\%,4775,8270,1,4775,8270,1
i640,i640-212-PCST,no-pre,21619.3,21260.3,17548,21.16\%,4775,8270,1,,,
i640,i640-213-PCST,dc,21600.1,20649,17245,19.74\%,4775,8270,1,1,,0
i640,i640-213-PCST,no-dc,21599.7,20609.4,17486,17.86\%,4775,8270,1,4775,8270,1
i640,i640-213-PCST,no-pre,21630.5,20701.5,16625,24.52\%,4775,8270,1,,,
i640,i640-214-PCST,dc,21600,20757.6,17457,18.91\%,4775,8270,1,1,,0
i640,i640-214-PCST,no-dc,21599.4,20794.2,17458,19.11\%,4775,8270,1,4775,8270,1
i640,i640-214-PCST,no-pre,21611.6,20844.3,17070,22.11\%,4775,8270,1,,,
i640,i640-215-PCST,dc,21599.9,22305.6,19061,17.02\%,4775,8270,1,1,,0
i640,i640-215-PCST,no-dc,21599.6,22285.4,19068,16.87\%,4775,8270,1,4775,8270,1
i640,i640-215-PCST,no-pre,21641.1,22359.1,18062,23.79\%,4775,8270,1,,,
i640,i640-231-PCST,dc,21599.5,19934.4,17286,15.32\%,1920,2560,1,1,12,0
i640,i640-231-PCST,no-dc,21599.5,20045,17445,14.90\%,1920,2560,1,1626,2266,1
i640,i640-231-PCST,no-pre,21628.2,20268.8,16337,24.07\%,1920,2560,1,,,
i640,i640-232-PCST,dc,21600,18039.8,15735,14.65\%,1920,2560,1,1,7,0
i640,i640-232-PCST,no-dc,21599.5,18066.1,15634,15.56\%,1920,2560,1,1630,2270,1
i640,i640-232-PCST,no-pre,21629.4,18344.1,15376,19.30\%,1920,2560,1,,,
i640,i640-233-PCST,dc,21599.6,16069.1,13691,17.37\%,1920,2560,1,1,15,1
i640,i640-233-PCST,no-dc,21599.4,16299.4,13786,18.23\%,1920,2560,1,1668,2308,1
i640,i640-233-PCST,no-pre,21619.6,16392,13570,20.80\%,1920,2560,1,,,
i640,i640-234-PCST,dc,21599.8,20622.2,18682,10.39\%,1920,2560,1,1,19,4
i640,i640-234-PCST,no-dc,21599.6,20718.4,18781,10.32\%,1920,2560,1,1632,2272,1
i640,i640-234-PCST,no-pre,21634.3,21008.5,17874,17.54\%,1920,2560,1,,,
i640,i640-235-PCST,dc,21600.3,15816,13819,14.45\%,1920,2560,1,1,11,0
i640,i640-235-PCST,no-dc,21599.5,15849.3,13840,14.52\%,1920,2560,1,1608,2248,1
i640,i640-235-PCST,no-pre,21600.3,16072.6,13315,20.71\%,1920,2560,1,,,
i640,i640-243-PCST,dc,21601.4,22726.5,18106,25.52\%,41536,81792,1,1,,0
i640,i640-243-PCST,no-dc,21602.2,22741,17916,26.93\%,41536,81792,1,41536,81792,1
i640,i640-243-PCST,no-pre,21701.8,22747.1,17416,30.61\%,41536,81792,1,,,
i640,i640-245-PCST,dc,21612.8,24486.2,19290,26.94\%,41536,81792,1,1,,0
i640,i640-245-PCST,no-dc,21600.4,24605.6,19465,26.41\%,41536,81792,1,41536,81792,1
i640,i640-245-PCST,no-pre,21629.6,24628,18726,31.52\%,41536,81792,1,,,
i640,i640-301-PCST,dc,21599.7,64707.3,57638,12.26\%,1600,1920,1,1,71,0
i640,i640-301-PCST,no-dc,21600,66342,57712,14.95\%,1600,1920,1,1073,1392,1
i640,i640-301-PCST,no-pre,21602.3,66771.9,56520,18.14\%,1600,1920,1,,,
i640,i640-302-PCST,dc,21599.7,59345.1,52302,13.47\%,1600,1920,1,1,75,0
i640,i640-302-PCST,no-dc,21600.2,60489.7,51612,17.20\%,1600,1920,1,1031,1350,1
i640,i640-302-PCST,no-pre,21634,60152.4,51395,17.04\%,1600,1920,1,,,
i640,i640-303-PCST,dc,21600.1,67578.5,61529,9.83\%,1600,1920,1,1,109,0
i640,i640-303-PCST,no-dc,21600.3,68628.7,60657,13.14\%,1600,1920,1,1076,1394,1
i640,i640-303-PCST,no-pre,21634.4,68969.5,60128,14.70\%,1600,1920,1,,,
i640,i640-304-PCST,dc,21599.7,57784.3,50978,13.35\%,1600,1920,1,1,66,0
i640,i640-304-PCST,no-dc,21606.9,58896.8,50115,17.52\%,1600,1920,1,1060,1376,1
i640,i640-304-PCST,no-pre,21633.7,58747.7,49525,18.62\%,1600,1920,1,,,
i640,i640-305-PCST,dc,21599.8,70376.4,63267,11.24\%,1600,1920,1,1,82,0
i640,i640-305-PCST,no-dc,21600.3,71237.6,62518,13.95\%,1600,1920,1,1043,1362,1
i640,i640-305-PCST,no-pre,21612.4,71426.4,61803,15.57\%,1600,1920,1,,,
i640,i640-312-PCST,dc,21599.7,76496.5,62083,23.22\%,4775,8270,1,1,,0
i640,i640-312-PCST,no-dc,21599.4,76591.3,62477,22.59\%,4775,8270,1,4773,8268,1
i640,i640-312-PCST,no-pre,21658.3,77053.2,60233,27.93\%,4775,8270,1,,,
i640,i640-331-PCST,dc,21600.1,69226.8,60082,15.22\%,1920,2560,1,1,44,0
i640,i640-331-PCST,no-dc,21618.7,70025.4,59450,17.79\%,1920,2560,1,1652,2292,1
i640,i640-331-PCST,no-pre,21660.7,70279.1,57910,21.36\%,1920,2560,1,,,
i640,i640-334-PCST,dc,21600.2,68613.8,58285,17.72\%,1920,2560,1,1,40,1
i640,i640-334-PCST,no-dc,21599.7,68944.2,57884,19.11\%,1920,2560,1,1668,2308,1
i640,i640-334-PCST,no-pre,21644,69066.5,57132,20.89\%,1920,2560,1,,,
i640,i640-335-PCST,dc,21600.3,66682.2,56638,17.73\%,1920,2560,1,1,54,1
i640,i640-335-PCST,no-dc,21599.6,67352.1,56224,19.79\%,1920,2560,1,1682,2322,1
i640,i640-335-PCST,no-pre,21642.8,67440.4,54445,23.87\%,1920,2560,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.25,dc,0.35959,931.539,931.539,0.00\%,1000,4936,1,2,1,7
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.25,no-dc,0.376951,931.539,931.539,0.00\%,1000,4936,1,551,2147,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.25,no-pre,21642.5,932.208,927.748,0.48\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.5,dc,0.443036,1872.28,1872.28,0.00\%,1000,4936,1,12,,8
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.5,no-dc,0.413477,1872.28,1872.28,0.00\%,1000,4936,1,308,905,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.5,no-pre,14.6974,1872.28,1872.28,0.00\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.75,dc,0.688218,2789.58,2789.58,0.00\%,1000,4936,1,20,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.75,no-dc,2.51025,2789.58,2789.58,0.00\%,1000,4936,1,89,206,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.25-e-0.75,no-pre,16.2762,2789.58,2789.58,0.00\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.25,dc,1.03506,522.526,522.526,0.00\%,1000,4936,1,9,,5
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.25,no-dc,1.11962,522.526,522.526,0.00\%,1000,4936,1,348,994,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.25,no-pre,17.0304,522.526,522.526,0.00\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.5,dc,11.2558,1197.85,1197.85,0.00\%,1000,4936,1,18,,2
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.5,no-dc,0.188367,1197.85,1197.85,0.00\%,1000,4936,1,129,317,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.5,no-pre,21615.9,1197.85,1187.86,0.84\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.75,dc,0.166488,1762.71,1762.71,0.00\%,1000,4936,1,3,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.75,no-dc,0.14509,1762.71,1762.71,0.00\%,1000,4936,1,10,18,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.5-e-0.75,no-pre,21618.2,1762.71,1754.66,0.46\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.25,dc,0.597751,332.792,332.792,0.00\%,1000,4936,1,15,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.25,no-dc,0.513384,332.792,332.792,0.00\%,1000,4936,1,79,190,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.25,no-pre,19.4802,332.792,332.792,0.00\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.5,dc,1.35743,754.301,754.301,0.00\%,1000,4936,1,8,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.5,no-dc,0.202057,754.301,754.301,0.00\%,1000,4936,1,28,56,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.5,no-pre,22.1738,754.301,754.301,0.00\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.75,dc,0.262642,998.215,998.215,0.00\%,1000,4936,1,1,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.75,no-dc,0.254381,998.215,998.215,0.00\%,1000,4936,1,4,6,1
JMP-ALM-K,MWCS-I-D-n-1000-a-0.6-d-0.75-e-0.75,no-pre,24.3359,998.215,998.215,0.00\%,1000,4936,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.25,dc,0.571053,939.393,939.393,0.00\%,1000,13279,1,1,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.25,no-dc,0.362946,939.393,939.393,0.00\%,1000,13279,1,559,4680,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.25,no-pre,16.1951,939.393,939.393,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.5,dc,0.599238,1883.21,1883.21,0.00\%,1000,13279,1,2,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.5,no-dc,0.519799,1883.21,1883.21,0.00\%,1000,13279,1,361,2069,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.5,no-pre,21.7189,1883.21,1883.21,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.75,dc,0.479617,2789.58,2789.58,0.00\%,1000,13279,1,1,,4
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.75,no-dc,0.464305,2789.58,2789.58,0.00\%,1000,13279,1,176,621,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.25-e-0.75,no-pre,22.9324,2789.58,2789.58,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.25,dc,0.774964,533.429,533.429,0.00\%,1000,13279,1,1,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.25,no-dc,0.533593,533.429,533.429,0.00\%,1000,13279,1,380,2286,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.25,no-pre,24.9116,533.429,533.429,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.5,dc,0.509635,1205.42,1205.42,0.00\%,1000,13279,1,1,,2
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.5,no-dc,0.61424,1205.42,1205.42,0.00\%,1000,13279,1,242,987,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.5,no-pre,21.101,1205.42,1205.42,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.75,dc,0.526392,1770.28,1770.28,0.00\%,1000,13279,1,7,,2
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.75,no-dc,0.458529,1770.28,1770.28,0.00\%,1000,13279,1,87,228,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.5-e-0.75,no-pre,23.6105,1770.28,1770.28,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.25,dc,0.451476,336.83,336.83,0.00\%,1000,13279,1,3,,4
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.25,no-dc,0.49937,336.83,336.83,0.00\%,1000,13279,1,171,631,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.25,no-pre,21.9377,336.83,336.83,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.5,dc,0.48971,760.285,760.285,0.00\%,1000,13279,1,11,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.5,no-dc,0.399399,760.285,760.285,0.00\%,1000,13279,1,81,219,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.5,no-pre,24.3109,760.285,760.285,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.75,dc,0.455312,1004.2,1004.2,0.00\%,1000,13279,1,5,,0
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.75,no-dc,0.395662,1004.2,1004.2,0.00\%,1000,13279,1,19,41,1
JMP-ALM-K,MWCS-I-D-n-1000-a-1-d-0.75-e-0.75,no-pre,25.7161,1004.2,1004.2,0.00\%,1000,13279,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.25,dc,1.86749,1333.52,1333.4,0.01\%,1500,7662,1,5,1,11
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.25,no-dc,1.74175,1333.53,1333.48,0.00\%,1500,7662,1,843,3367,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.25,no-pre,21620.4,1335.9,1332.91,0.22\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.5,dc,0.570849,2799.68,2799.68,0.00\%,1500,7662,1,16,,3
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.5,no-dc,0.602353,2799.68,2799.68,0.00\%,1500,7662,1,459,1381,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.5,no-pre,48.0926,2799.68,2799.68,0.00\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.75,dc,0.495041,4230.25,4230.25,0.00\%,1500,7662,1,22,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.75,no-dc,0.386206,4230.25,4230.25,0.00\%,1500,7662,1,108,261,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.25-e-0.75,no-pre,43.8777,4230.25,4230.25,0.00\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.25,dc,0.527668,847.452,847.452,0.00\%,1500,7662,1,15,,17
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.25,no-dc,0.530441,847.452,847.452,0.00\%,1500,7662,1,506,1562,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.25,no-pre,256.341,847.452,847.452,0.00\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.5,dc,0.514145,1858.09,1858.09,0.00\%,1500,7662,1,31,,2
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.5,no-dc,0.377694,1858.09,1858.09,0.00\%,1500,7662,1,217,544,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.5,no-pre,21601.2,1858.09,1852.25,0.32\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.75,dc,0.466714,2697.46,2697.46,0.00\%,1500,7662,1,12,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.75,no-dc,0.388014,2697.46,2697.46,0.00\%,1500,7662,1,41,85,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.5-e-0.75,no-pre,46.716,2697.46,2697.46,0.00\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.25,dc,0.62229,502.176,502.176,0.00\%,1500,7662,1,22,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.25,no-dc,0.481436,502.176,502.176,0.00\%,1500,7662,1,103,244,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.25,no-pre,31.2525,502.176,502.176,0.00\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.5,dc,0.439236,1089.77,1089.77,0.00\%,1500,7662,1,10,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.5,no-dc,0.38177,1089.77,1089.77,0.00\%,1500,7662,1,34,71,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.5,no-pre,34.7852,1089.77,1089.77,0.00\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.75,dc,0.412308,1423.61,1423.61,0.00\%,1500,7662,1,2,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.75,no-dc,0.39237,1423.61,1423.61,0.00\%,1500,7662,1,7,12,1
JMP-ALM-K,MWCS-I-D-n-1500-a-0.6-d-0.75-e-0.75,no-pre,45.4047,1423.61,1423.61,0.00\%,1500,7662,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.25,dc,0.950446,1377.01,1377.01,0.00\%,1500,20527,1,1,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.25,no-dc,0.84676,1377.01,1377.01,0.00\%,1500,20527,1,836,7246,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.25,no-pre,28.0418,1377.01,1377.01,0.00\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.5,dc,1.03289,2820.05,2820.05,0.00\%,1500,20527,1,1,,3
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.5,no-dc,0.714584,2820.05,2820.05,0.00\%,1500,20527,1,544,3241,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.5,no-pre,32.6055,2820.05,2820.05,0.00\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.75,dc,1.12183,4230.25,4230.25,0.00\%,1500,20527,1,8,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.75,no-dc,1.0126,4230.25,4230.25,0.00\%,1500,20527,1,252,918,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.25-e-0.75,no-pre,45.0324,4230.25,4230.25,0.00\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.25,dc,0.910596,860.619,860.619,0.00\%,1500,20527,1,1,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.25,no-dc,0.781462,860.619,860.619,0.00\%,1500,20527,1,568,3494,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.25,no-pre,30.2049,860.619,860.619,0.00\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.5,dc,0.817512,1865.66,1865.66,0.00\%,1500,20527,1,1,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.5,no-dc,1.04705,1865.66,1865.66,0.00\%,1500,20527,1,364,1546,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.5,no-pre,39.2171,1865.66,1865.66,0.00\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.75,dc,0.94015,2707.7,2707.7,0.00\%,1500,20527,1,9,,2
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.75,no-dc,0.891467,2707.7,2707.7,0.00\%,1500,20527,1,158,435,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.5-e-0.75,no-pre,43.5297,2707.7,2707.7,0.00\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.25,dc,1.17345,502.176,502.176,0.00\%,1500,20527,1,4,,3
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.25,no-dc,0.855199,502.176,502.176,0.00\%,1500,20527,1,235,828,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.25,no-pre,21601,502.176,497.471,0.95\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.5,dc,0.977376,1089.77,1089.77,0.00\%,1500,20527,1,9,,3
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.5,no-dc,0.849739,1089.77,1089.77,0.00\%,1500,20527,1,105,277,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.5,no-pre,40.0845,1089.77,1089.77,0.00\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.75,dc,0.979065,1423.61,1423.61,0.00\%,1500,20527,1,4,,0
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.75,no-dc,0.908807,1423.61,1423.61,0.00\%,1500,20527,1,15,30,1
JMP-ALM-K,MWCS-I-D-n-1500-a-1-d-0.75-e-0.75,no-pre,38.4752,1423.61,1423.61,0.00\%,1500,20527,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.25,dc,0.337464,460.577,460.577,0.00\%,500,2597,1,1,,4
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.25,no-dc,0.33266,460.577,460.577,0.00\%,500,2597,1,284,1145,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.25,no-pre,21608.7,461.426,459.025,0.52\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.5,dc,0.339386,992.967,992.967,0.00\%,500,2597,1,6,,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.5,no-dc,0.345827,992.967,992.967,0.00\%,500,2597,1,149,431,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.5,no-pre,3.38871,992.967,992.967,0.00\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.75,dc,0.332261,1447.54,1447.54,0.00\%,500,2597,1,11,,0
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.75,no-dc,0.412452,1447.54,1447.54,0.00\%,500,2597,1,44,100,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.25-e-0.75,no-pre,4.19754,1447.54,1447.54,0.00\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.25,dc,0.187674,280.832,280.832,0.00\%,500,2597,1,5,,3
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.25,no-dc,0.168414,280.832,280.832,0.00\%,500,2597,1,183,578,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.25,no-pre,5.41741,280.832,280.832,0.00\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.5,dc,0.200553,655.623,655.623,0.00\%,500,2597,1,9,,0
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.5,no-dc,0.142848,655.623,655.623,0.00\%,500,2597,1,77,199,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.5,no-pre,4.8355,655.623,655.623,0.00\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.75,dc,0.178045,965.555,965.555,0.00\%,500,2597,1,3,,0
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.75,no-dc,0.121274,965.555,965.555,0.00\%,500,2597,1,10,18,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.5-e-0.75,no-pre,5.16469,965.555,965.555,0.00\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.25,dc,0.241102,171.629,171.629,0.00\%,500,2597,1,10,,0
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.25,no-dc,0.13804,171.629,171.629,0.00\%,500,2597,1,38,82,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.25,no-pre,4.74162,171.629,171.629,0.00\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.5,dc,0.16164,362.188,362.188,0.00\%,500,2597,1,3,,0
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.5,no-dc,0.147642,362.188,362.188,0.00\%,500,2597,1,10,18,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.5,no-pre,5.00884,362.188,362.188,0.00\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.75,dc,0.150595,490.624,490.624,0.00\%,500,2597,1,,,0
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.75,no-dc,0.0974782,490.624,490.624,0.00\%,500,2597,1,1,0,1
JMP-ALM-K,MWCS-I-D-n-500-a-0.62-d-0.75-e-0.75,no-pre,5.97095,490.624,490.624,0.00\%,500,2597,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.25,dc,0.14857,471.393,471.393,0.00\%,500,6519,1,1,,0
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.25,no-dc,0.109316,471.393,471.393,0.00\%,500,6519,1,290,2427,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.25,no-pre,3.52505,471.393,471.393,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.5,dc,0.239974,995.313,995.313,0.00\%,500,6519,1,1,,0
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.5,no-dc,0.220264,995.313,995.313,0.00\%,500,6519,1,184,992,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.5,no-pre,6.20482,995.313,995.313,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.75,dc,0.183088,1447.54,1447.54,0.00\%,500,6519,1,1,,3
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.75,no-dc,0.190553,1447.54,1447.54,0.00\%,500,6519,1,87,285,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.25-e-0.75,no-pre,8.55337,1447.54,1447.54,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.25,dc,0.228956,286.921,286.921,0.00\%,500,6519,1,1,,0
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.25,no-dc,0.314466,286.921,286.921,0.00\%,500,6519,1,196,1212,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.25,no-pre,4.64682,286.921,286.921,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.5,dc,0.209118,661.712,661.712,0.00\%,500,6519,1,1,,3
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.5,no-dc,0.218419,661.712,661.712,0.00\%,500,6519,1,119,497,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.5,no-pre,7.64028,661.712,661.712,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.75,dc,0.183704,965.555,965.555,0.00\%,500,6519,1,5,,2
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.75,no-dc,0.208071,965.555,965.555,0.00\%,500,6519,1,35,90,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.5-e-0.75,no-pre,10.1341,965.555,965.555,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.25,dc,0.243299,171.629,171.629,0.00\%,500,6519,1,4,,2
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.25,no-dc,0.288803,171.629,171.629,0.00\%,500,6519,1,81,262,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.25,no-pre,7.46269,171.629,171.629,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.5,dc,0.105109,362.188,362.188,0.00\%,500,6519,1,4,,3
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.5,no-dc,0.120824,362.188,362.188,0.00\%,500,6519,1,39,101,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.5,no-pre,10.1377,362.188,362.188,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.75,dc,0.198998,490.624,490.624,0.00\%,500,6519,1,2,,0
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.75,no-dc,0.18676,490.624,490.624,0.00\%,500,6519,1,7,12,1
JMP-ALM-K,MWCS-I-D-n-500-a-1-d-0.75-e-0.75,no-pre,11.2697,490.624,490.624,0.00\%,500,6519,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.25,dc,0.225135,702.644,702.644,0.00\%,750,4219,1,3,,2
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.25,no-dc,0.212163,702.644,702.644,0.00\%,750,4219,1,417,1748,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.25,no-pre,10270,702.644,702.644,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.5,dc,0.231107,1419.78,1419.78,0.00\%,750,4219,1,7,,3
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.5,no-dc,0.366497,1419.78,1419.78,0.00\%,750,4219,1,233,699,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.5,no-pre,11598.1,1419.78,1419.78,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.75,dc,0.245836,2116.58,2116.58,0.00\%,750,4219,1,14,,0
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.75,no-dc,0.198132,2116.58,2116.58,0.00\%,750,4219,1,73,168,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.25-e-0.75,no-pre,11.0224,2116.58,2116.58,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.25,dc,0.201506,403.178,403.178,0.00\%,750,4219,1,2,,6
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.25,no-dc,0.17438,403.178,403.178,0.00\%,750,4219,1,274,875,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.25,no-pre,9.09528,403.178,403.178,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.5,dc,0.267254,946.129,946.129,0.00\%,750,4219,1,13,,2
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.5,no-dc,0.283627,946.129,946.129,0.00\%,750,4219,1,126,319,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.5,no-pre,12.4868,946.129,946.129,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.75,dc,0.224284,1382.77,1382.77,0.00\%,750,4219,1,6,,0
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.75,no-dc,0.252632,1382.77,1382.77,0.00\%,750,4219,1,19,36,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.5-e-0.75,no-pre,13.4736,1382.77,1382.77,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.25,dc,0.266241,266.984,266.984,0.00\%,750,4219,1,11,,2
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.25,no-dc,0.254452,266.984,266.984,0.00\%,750,4219,1,67,172,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.25,no-pre,11.1406,266.984,266.984,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.5,dc,0.21649,580.408,580.408,0.00\%,750,4219,1,5,,0
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.5,no-dc,0.186797,580.408,580.408,0.00\%,750,4219,1,19,41,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.5,no-pre,14.9693,580.408,580.408,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.75,dc,0.222651,764.157,764.157,0.00\%,750,4219,1,2,,0
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.75,no-dc,0.218307,764.157,764.157,0.00\%,750,4219,1,7,12,1
JMP-ALM-K,MWCS-I-D-n-750-a-0.647-d-0.75-e-0.75,no-pre,17.1973,764.157,764.157,0.00\%,750,4219,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.25,dc,0.485725,708.144,708.144,0.00\%,750,9822,1,1,,0
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.25,no-dc,0.387681,708.144,708.144,0.00\%,750,9822,1,422,3477,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.25,no-pre,7.55873,708.144,708.144,0.00\%,750,9822,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.5,dc,0.396535,1426.45,1426.45,0.00\%,750,9822,1,1,,2
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.5,no-dc,0.368243,1426.45,1426.45,0.00\%,750,9822,1,272,1464,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.5,no-pre,14.4751,1426.45,1426.45,0.00\%,750,9822,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.75,dc,1.03195,2116.58,2116.58,0.00\%,750,9822,1,1,,5
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.75,no-dc,0.918836,2116.58,2116.58,0.00\%,750,9822,1,131,426,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.25-e-0.75,no-pre,15.5529,2116.58,2116.58,0.00\%,750,9822,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.25,dc,0.416411,403.178,403.178,0.00\%,750,9822,1,1,,0
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.25,no-dc,0.306639,403.178,403.178,0.00\%,750,9822,1,294,1821,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.25,no-pre,11.0283,403.178,403.178,0.00\%,750,9822,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.5,dc,0.357499,946.129,946.129,0.00\%,750,9822,1,1,,0
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.5,no-dc,0.403572,946.129,946.129,0.00\%,750,9822,1,185,761,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.5,no-pre,16.4334,946.129,946.129,0.00\%,750,9822,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.75,dc,0.351872,1382.77,1382.77,0.00\%,750,9822,1,8,,2
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.75,no-dc,0.291939,1382.77,1382.77,0.00\%,750,9822,1,62,151,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.5-e-0.75,no-pre,16.6906,1382.77,1382.77,0.00\%,750,9822,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.25,dc,0.321332,266.984,266.984,0.00\%,750,9822,1,3,,3
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.25,no-dc,0.42309,266.984,266.984,0.00\%,750,9822,1,125,439,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.25,no-pre,15.3708,266.984,266.984,0.00\%,750,9822,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.5,dc,0.4494,580.408,580.408,0.00\%,750,9822,1,6,,3
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.5,no-dc,0.322315,580.408,580.408,0.00\%,750,9822,1,49,130,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.5,no-pre,16.7571,580.408,580.408,0.00\%,750,9822,1,,,
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.75,dc,0.443031,764.157,764.157,0.00\%,750,9822,1,3,,0
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.75,no-dc,0.334512,764.157,764.157,0.00\%,750,9822,1,11,22,1
JMP-ALM-K,MWCS-I-D-n-750-a-1-d-0.75-e-0.75,no-pre,19.9133,764.157,764.157,0.00\%,750,9822,1,,,
PCSPG-CRR,C01-A,dc,0.395731,9,9,0.00\%,1125,1250,1,1,1,0
PCSPG-CRR,C01-A,no-dc,0.308369,9,9,0.00\%,1125,1250,1,402,518,2
PCSPG-CRR,C01-A,no-pre,0.350259,12,9,33.33\%,1125,1250,1,,,
PCSPG-CRR,C01-B,dc,2.26586,189,189,0.00\%,1125,1250,1,1,2,0
PCSPG-CRR,C01-B,no-dc,2.00749,189,189,0.00\%,1125,1250,1,404,520,2
PCSPG-CRR,C01-B,no-pre,1202.02,189,189,0.00\%,1125,1250,1,,,
PCSPG-CRR,C02-A,dc,0.405445,9,9,0.00\%,1125,1250,1,1,2,0
PCSPG-CRR,C02-A,no-dc,0.359965,9,9,0.00\%,1125,1250,1,360,466,1
PCSPG-CRR,C02-A,no-pre,0.47153,9,9,0.00\%,1125,1250,1,,,
PCSPG-CRR,C02-B,dc,15.2858,463,463,0.00\%,1125,1250,1,1,4,0
PCSPG-CRR,C02-B,no-dc,16.1315,463,463,0.00\%,1125,1250,1,362,468,1
PCSPG-CRR,C02-B,no-pre,852.486,463,463,0.00\%,1125,1250,1,,,
PCSPG-CRR,C03-A,dc,2.6277,25,25,0.00\%,1125,1250,1,1,24,0
PCSPG-CRR,C03-A,no-dc,11.1454,25,25,0.00\%,1125,1250,1,459,578,1
PCSPG-CRR,C03-A,no-pre,425.147,25,25,0.00\%,1125,1250,1,,,
PCSPG-CRR,C03-B,dc,21600.2,3782.78,3713,1.88\%,1125,1250,1,1,39,0
PCSPG-CRR,C03-B,no-dc,21599.6,3803.8,3712,2.47\%,1125,1250,1,477,598,1
PCSPG-CRR,C03-B,no-pre,21608.5,3815.94,3711,2.83\%,1125,1250,1,,,
PCSPG-CRR,C04-A,dc,13882.9,30,30,0.00\%,1125,1250,1,1,42,0
PCSPG-CRR,C04-A,no-dc,21600,43.4444,30,44.81\%,1125,1250,1,496,618,1
PCSPG-CRR,C04-A,no-pre,21606,52.968,30,76.56\%,1125,1250,1,,,
PCSPG-CRR,C04-B,dc,21600.3,5570.5,5480,1.65\%,1125,1250,1,1,64,0
PCSPG-CRR,C04-B,no-dc,21599.6,5592.5,5484,1.98\%,1125,1250,1,508,630,1
PCSPG-CRR,C04-B,no-pre,21618.7,5609.32,5472,2.51\%,1125,1250,1,,,
PCSPG-CRR,C05-A,dc,21600.7,218.5,165,32.42\%,1125,1250,1,1,75,0
PCSPG-CRR,C05-A,no-dc,21599.5,248.75,152,63.65\%,1125,1250,1,545,664,2
PCSPG-CRR,C05-A,no-pre,21617.6,252.455,148,70.58\%,1125,1250,1,,,
PCSPG-CRR,C05-B,dc,21600.6,10919,10889,0.28\%,1125,1250,1,1,89,0
PCSPG-CRR,C05-B,no-dc,21599.8,11143.6,10953,1.74\%,1125,1250,1,568,688,2
PCSPG-CRR,C05-B,no-pre,21623.7,11156.6,10948,1.91\%,1125,1250,1,,,
PCSPG-CRR,C06-A,dc,1.44116,11.3333,9,25.93\%,1500,2000,1,1,1,0
PCSPG-CRR,C06-A,no-dc,1.61292,11.3333,9,25.93\%,1500,2000,1,1203,1674,1
PCSPG-CRR,C06-A,no-pre,0.899602,11.3333,9,25.93\%,1500,2000,1,,,
PCSPG-CRR,C06-B,dc,54.3774,219,219,0.00\%,1500,2000,1,1,1,0
PCSPG-CRR,C06-B,no-dc,52.975,219,219,0.00\%,1500,2000,1,1203,1674,1
PCSPG-CRR,C06-B,no-pre,21601.8,221.107,219,0.96\%,1500,2000,1,,,
PCSPG-CRR,C07-A,dc,5.18326,9,9,0.00\%,1500,2000,1,1,4,0
PCSPG-CRR,C07-A,no-dc,4.42913,9,9,0.00\%,1500,2000,1,1249,1732,1
PCSPG-CRR,C07-A,no-pre,4.08032,9,9,0.00\%,1500,2000,1,,,
PCSPG-CRR,C07-B,dc,80.7827,502,502,0.00\%,1500,2000,1,1,5,0
PCSPG-CRR,C07-B,no-dc,97.0853,502,502,0.00\%,1500,2000,1,1249,1732,1
PCSPG-CRR,C07-B,no-pre,21603.7,510,495,3.03\%,1500,2000,1,,,
PCSPG-CRR,C08-A,dc,21600,108.556,75,44.74\%,1500,2000,1,1,18,0
PCSPG-CRR,C08-A,no-dc,21600.4,108.306,75,44.41\%,1500,2000,1,1255,1736,1
PCSPG-CRR,C08-A,no-pre,21620.3,114.613,71,61.43\%,1500,2000,1,,,
PCSPG-CRR,C08-B,dc,21599.9,4030.48,3940,2.30\%,1500,2000,1,1,24,0
PCSPG-CRR,C08-B,no-dc,21599.4,4031.57,3927,2.66\%,1500,2000,1,1255,1736,1
PCSPG-CRR,C08-B,no-pre,21625.4,4038.39,3931,2.73\%,1500,2000,1,,,
PCSPG-CRR,C09-A,dc,21606,166.471,97,71.62\%,1500,2000,1,1,30,0
PCSPG-CRR,C09-A,no-dc,21603.6,168.234,103,63.33\%,1500,2000,1,1321,1808,2
PCSPG-CRR,C09-A,no-pre,21620.8,175.75,92,91.03\%,1500,2000,1,,,
PCSPG-CRR,C09-B,dc,21600.4,5966.86,5817,2.58\%,1500,2000,1,1,40,0
PCSPG-CRR,C09-B,no-dc,21600.6,5982.33,5799,3.16\%,1500,2000,1,1324,1812,1
PCSPG-CRR,C09-B,no-pre,21611.1,5989.59,5796,3.34\%,1500,2000,1,,,
PCSPG-CRR,C10-A,dc,21599.6,459.875,320,43.71\%,1500,2000,1,1,50,0
PCSPG-CRR,C10-A,no-dc,21599.6,494,329,50.15\%,1500,2000,1,1341,1826,1
PCSPG-CRR,C10-A,no-pre,21649.2,488.139,328,48.82\%,1500,2000,1,,,
PCSPG-CRR,C10-B,dc,21600.6,11561.7,11352,1.85\%,1500,2000,1,1,51,0
PCSPG-CRR,C10-B,no-dc,21600.7,11604.7,11335,2.38\%,1500,2000,1,1341,1826,1
PCSPG-CRR,C10-B,no-pre,21663.2,11684.5,11274,3.64\%,1500,2000,1,,,
PCSPG-CRR,C11-A,dc,4.74838,9,9,0.00\%,3000,5000,1,1,,0
PCSPG-CRR,C11-A,no-dc,4.13165,9,9,0.00\%,3000,5000,1,3000,5000,1
PCSPG-CRR,C11-A,no-pre,4.14716,9,9,0.00\%,3000,5000,1,,,
PCSPG-CRR,C11-B,dc,798.51,242,242,0.00\%,3000,5000,1,1,,0
PCSPG-CRR,C11-B,no-dc,873.506,242,242,0.00\%,3000,5000,1,3000,5000,1
PCSPG-CRR,C11-B,no-pre,21601.1,247.387,241,2.65\%,3000,5000,1,,,
PCSPG-CRR,C12-A,dc,18.0262,21,21,0.00\%,3000,5000,1,1,,0
PCSPG-CRR,C12-A,no-dc,18.4456,21,21,0.00\%,3000,5000,1,2998,4998,1
PCSPG-CRR,C12-A,no-pre,34.1415,21,21,0.00\%,3000,5000,1,,,
PCSPG-CRR,C12-B,dc,4681.27,558,558,0.00\%,3000,5000,1,1,,0
PCSPG-CRR,C12-B,no-dc,21599.4,559.495,558,0.27\%,3000,5000,1,2998,4998,1
PCSPG-CRR,C12-B,no-pre,21611.6,563.61,557,1.19\%,3000,5000,1,,,
PCSPG-CRR,C13-A,dc,21600,238.75,187,27.67\%,3000,5000,1,1,,0
PCSPG-CRR,C13-A,no-dc,21604.4,238.7,187,27.65\%,3000,5000,1,2998,4998,1
PCSPG-CRR,C13-A,no-pre,21609.9,244.667,175,39.81\%,3000,5000,1,,,
PCSPG-CRR,C13-B,dc,21601.6,4251.22,4171,1.92\%,3000,5000,1,1,,0
PCSPG-CRR,C13-B,no-dc,21599.5,4250.25,4176,1.78\%,3000,5000,1,2998,4998,1
PCSPG-CRR,C13-B,no-pre,21610.6,4255,4161,2.26\%,3000,5000,1,,,
PCSPG-CRR,C14-A,dc,21600.4,408.208,319,27.96\%,3000,5000,1,1,,0
PCSPG-CRR,C14-A,no-dc,21599.9,408.234,316,29.19\%,3000,5000,1,3000,5000,1
PCSPG-CRR,C14-A,no-pre,21691.2,413.083,300,37.69\%,3000,5000,1,,,
PCSPG-CRR,C14-B,dc,21600.2,6312,6179,2.15\%,3000,5000,1,1,,0
PCSPG-CRR,C14-B,no-dc,21600.3,6313.67,6180,2.16\%,3000,5000,1,3000,5000,1
PCSPG-CRR,C14-B,no-pre,21619.1,6318.64,6167,2.46\%,3000,5000,1,,,
PCSPG-CRR,C15-A,dc,21601.9,836.083,652,28.23\%,3000,5000,1,1,,0
PCSPG-CRR,C15-A,no-dc,21601.3,834.523,677,23.27\%,3000,5000,1,3000,5000,1
PCSPG-CRR,C15-A,no-pre,21611.7,840.178,670,25.40\%,3000,5000,1,,,
PCSPG-CRR,C16-A,dc,17152.5,16,16,0.00\%,13000,25000,1,1,,0
PCSPG-CRR,C16-A,no-dc,12363.9,16,16,0.00\%,13000,25000,1,13000,25000,1
PCSPG-CRR,C16-A,no-pre,21620.3,18.443,14,31.74\%,13000,25000,1,,,
PCSPG-CRR,C16-B,dc,11250.2,263,263,0.00\%,13000,25000,1,1,,0
PCSPG-CRR,C16-B,no-dc,6925.77,263,263,0.00\%,13000,25000,1,13000,25000,1
PCSPG-CRR,C16-B,no-pre,21602.2,265.5,260,2.12\%,13000,25000,1,,,
PCSPG-CRR,C17-A,dc,7814.2,41,41,0.00\%,13000,25000,1,1,,0
PCSPG-CRR,C17-A,no-dc,9473.24,41,41,0.00\%,13000,25000,1,13000,25000,1
PCSPG-CRR,C17-A,no-pre,21608.6,43.9303,40,9.83\%,13000,25000,1,,,
PCSPG-CRR,C17-B,dc,15780.4,586,586,0.00\%,13000,25000,1,1,,0
PCSPG-CRR,C17-B,no-dc,13023.3,586,586,0.00\%,13000,25000,1,13000,25000,1
PCSPG-CRR,C17-B,no-pre,21622.8,590,585,0.85\%,13000,25000,1,,,
PCSPG-CRR,D01-A,dc,0.99705,9,9,0.00\%,2250,2500,1,1,3,0
PCSPG-CRR,D01-A,no-dc,0.748952,9,9,0.00\%,2250,2500,1,776,1008,1
PCSPG-CRR,D01-A,no-pre,0.541995,9,9,0.00\%,2250,2500,1,,,
PCSPG-CRR,D01-B,dc,118.131,168,168,0.00\%,2250,2500,1,1,4,0
PCSPG-CRR,D01-B,no-dc,123.133,168,168,0.00\%,2250,2500,1,776,1008,1
PCSPG-CRR,D01-B,no-pre,3160.23,168,168,0.00\%,2250,2500,1,,,
PCSPG-CRR,D02-A,dc,0.924299,9,9,0.00\%,2250,2500,1,1,7,0
PCSPG-CRR,D02-A,no-dc,0.823907,9,9,0.00\%,2250,2500,1,800,1036,1
PCSPG-CRR,D02-A,no-pre,0.869112,9,9,0.00\%,2250,2500,1,,,
PCSPG-CRR,D02-B,dc,27.6653,386,386,0.00\%,2250,2500,1,1,7,0
PCSPG-CRR,D02-B,no-dc,88.148,386,386,0.00\%,2250,2500,1,802,1038,1
PCSPG-CRR,D02-B,no-pre,21617.4,399.88,383,4.41\%,2250,2500,1,,,
PCSPG-CRR,D03-A,dc,21600.1,49.0833,40,22.71\%,2250,2500,1,1,81,0
PCSPG-CRR,D03-A,no-dc,21600.5,54.0189,40,35.05\%,2250,2500,1,913,1150,1
PCSPG-CRR,D03-A,no-pre,21614.1,69.4929,40,73.73\%,2250,2500,1,,,
PCSPG-CRR,D03-B,dc,21599.6,7064.36,6921,2.07\%,2250,2500,1,1,107,0
PCSPG-CRR,D03-B,no-dc,21599.5,7134.59,6930,2.95\%,2250,2500,1,939,1176,1
PCSPG-CRR,D03-B,no-pre,21606.4,7149.21,6926,3.22\%,2250,2500,1,,,
PCSPG-CRR,D04-A,dc,21599.6,75.1786,44,70.86\%,2250,2500,1,1,74,0
PCSPG-CRR,D04-A,no-dc,21604.3,87.3624,41,113.08\%,2250,2500,1,957,1198,1
PCSPG-CRR,D04-A,no-pre,21604.3,98.4246,39,152.37\%,2250,2500,1,,,
PCSPG-CRR,D05-A,dc,21600.1,440.824,300,46.94\%,2250,2500,1,1,159,0
PCSPG-CRR,D05-A,no-dc,21600.5,492.656,293,68.14\%,2250,2500,1,1148,1394,1
PCSPG-CRR,D05-A,no-pre,21634.4,503.231,281,79.09\%,2250,2500,1,,,
PCSPG-CRR,D05-B,dc,21600.1,21699.8,21562,0.64\%,2250,2500,1,1,168,0
PCSPG-CRR,D05-B,no-dc,21601.3,22105.8,21633,2.19\%,2250,2500,1,1185,1432,1
PCSPG-CRR,D05-B,no-pre,21635.7,22171.6,21614,2.58\%,2250,2500,1,,,
PCSPG-CRR,D06-A,dc,1.24949,12.6667,9,40.74\%,3000,4000,1,1,2,0
PCSPG-CRR,D06-A,no-dc,1.27034,12.6667,9,40.74\%,3000,4000,1,2530,3530,1
PCSPG-CRR,D06-A,no-pre,1.22917,9,9,0.00\%,3000,4000,1,,,
PCSPG-CRR,D06-B,dc,3003.68,207,207,0.00\%,3000,4000,1,1,2,0
PCSPG-CRR,D06-B,no-dc,3330.83,207,207,0.00\%,3000,4000,1,2530,3530,1
PCSPG-CRR,D06-B,no-pre,21602.2,215.333,206,4.53\%,3000,4000,1,,,
PCSPG-CRR,D07-A,dc,6.92653,9,9,0.00\%,3000,4000,1,1,2,1
PCSPG-CRR,D07-A,no-dc,2.79269,9,9,0.00\%,3000,4000,1,2520,3520,1
PCSPG-CRR,D07-A,no-pre,8.26165,9,9,0.00\%,3000,4000,1,,,
PCSPG-CRR,D07-B,dc,348.517,501,501,0.00\%,3000,4000,1,1,2,1
PCSPG-CRR,D07-B,no-dc,275.843,501,501,0.00\%,3000,4000,1,2520,3520,1
PCSPG-CRR,D07-B,no-pre,21601.1,509,501,1.60\%,3000,4000,1,,,
PCSPG-CRR,D08-A,dc,21600.3,149.591,86,73.94\%,3000,4000,1,1,51,1
PCSPG-CRR,D08-A,no-dc,21779.5,150.661,83,81.52\%,3000,4000,1,2606,3606,1
PCSPG-CRR,D08-A,no-pre,21611.4,156.222,74,111.11\%,3000,4000,1,,,
PCSPG-CRR,D08-B,dc,21600.4,7625.05,7378,3.35\%,3000,4000,1,1,73,0
PCSPG-CRR,D08-B,no-dc,21667.5,7651.42,7368,3.85\%,3000,4000,1,2610,3610,1
PCSPG-CRR,D08-B,no-pre,21673,7643.41,7367,3.75\%,3000,4000,1,,,
PCSPG-CRR,D09-A,dc,21600.5,297.833,133,123.93\%,3000,4000,1,1,66,1
PCSPG-CRR,D09-A,no-dc,21723.6,283.353,141,100.96\%,3000,4000,1,2619,3616,4
PCSPG-CRR,D09-A,no-pre,21647.4,310.333,123,152.30\%,3000,4000,1,,,
PCSPG-CRR,D09-B,dc,21601.2,11311.2,10964,3.17\%,3000,4000,1,1,86,1
PCSPG-CRR,D09-B,no-dc,21713,11335.8,10930,3.71\%,3000,4000,1,2616,3616,1
PCSPG-CRR,D09-B,no-pre,21628.6,11394,10924,4.30\%,3000,4000,1,,,
PCSPG-CRR,D11-A,dc,4.03291,9,9,0.00\%,6000,10000,1,1,,0
PCSPG-CRR,D11-A,no-dc,3.4761,9,9,0.00\%,6000,10000,1,5988,9988,1
PCSPG-CRR,D11-A,no-pre,3.35759,9,9,0.00\%,6000,10000,1,,,
PCSPG-CRR,D11-B,dc,2790.42,245,245,0.00\%,6000,10000,1,1,,0
PCSPG-CRR,D11-B,no-dc,3605.05,245,245,0.00\%,6000,10000,1,5988,9988,1
PCSPG-CRR,D11-B,no-pre,21602.8,251.625,243,3.55\%,6000,10000,1,,,
PCSPG-CRR,D12-A,dc,17527.8,17,17,0.00\%,6000,10000,1,1,,0
PCSPG-CRR,D12-A,no-dc,21599.5,18.0833,17,6.37\%,6000,10000,1,6000,10000,1
PCSPG-CRR,D12-A,no-pre,21614,23.0239,16,43.90\%,6000,10000,1,,,
PCSPG-CRR,D12-B,dc,16586,562,562,0.00\%,6000,10000,1,1,,0
PCSPG-CRR,D12-B,no-dc,19446.1,562,562,0.00\%,6000,10000,1,6000,10000,1
PCSPG-CRR,D12-B,no-pre,21619.8,568.159,561,1.28\%,6000,10000,1,,,
PCSPG-CRR,D13-A,dc,21600.6,495.167,307,61.29\%,6000,10000,1,1,,0
PCSPG-CRR,D13-A,no-dc,21600.3,481.042,324,48.47\%,6000,10000,1,5996,9996,1
PCSPG-CRR,D13-A,no-pre,21672.8,496.197,288,72.29\%,6000,10000,1,,,
PCSPG-CRR,D16-A,dc,1266.79,14,14,0.00\%,26000,50000,1,1,,0
PCSPG-CRR,D16-A,no-dc,1564.22,14,14,0.00\%,26000,50000,1,26000,50000,1
PCSPG-CRR,D16-A,no-pre,21603,16.4841,14,17.74\%,26000,50000,1,,,
PCSPG-CRR,D16-B,dc,2144.1,261,261,0.00\%,26000,50000,1,1,,0
PCSPG-CRR,D16-B,no-dc,2650.15,261,261,0.00\%,26000,50000,1,26000,50000,1
PCSPG-CRR,D16-B,no-pre,21604.5,264.108,261,1.19\%,26000,50000,1,,,
PCSPG-CRR,D17-A,dc,21601,38.5,36,6.94\%,26000,50000,1,1,,0
PCSPG-CRR,D17-A,no-dc,21601.1,38.4737,36,6.87\%,26000,50000,1,26000,50000,1
PCSPG-CRR,D17-A,no-pre,21622.8,42.1468,33,27.72\%,26000,50000,1,,,
PCSPG-CRR,D17-B,dc,21600.2,583.35,581,0.40\%,26000,50000,1,1,,0
PCSPG-CRR,D17-B,no-dc,21613.8,583.667,581,0.46\%,26000,50000,1,26000,50000,1
PCSPG-CRR,D17-B,no-pre,21625.9,586.378,580,1.10\%,26000,50000,1,,,
PCSPG-JMP,K100,dc,1.28926,26226,26226,0.00\%,451,702,3,4,,1
PCSPG-JMP,K100,no-dc,1.71095,26226,26226,0.00\%,451,702,3,428,670,2
PCSPG-JMP,K100,no-pre,1.78865,26226,26226,0.00\%,451,702,3,,,
PCSPG-JMP,K100.1,dc,1.61789,25222,25222,0.00\%,448,696,1,1,1,2
PCSPG-JMP,K100.1,no-dc,1.28505,25222,25222,0.00\%,448,696,1,438,682,1
PCSPG-JMP,K100.1,no-pre,1.91519,25222,25222,0.00\%,448,696,1,,,
PCSPG-JMP,K100.10,dc,1.62208,29160,29160,0.00\%,419,638,1,4,1,0
PCSPG-JMP,K100.10,no-dc,1.37012,29160,29160,0.00\%,419,638,1,408,622,1
PCSPG-JMP,K100.10,no-pre,1.4056,29160,29160,0.00\%,419,638,1,,,
PCSPG-JMP,K100.2,dc,21600.5,44261.3,42985,2.97\%,439,678,1,2,1,1
PCSPG-JMP,K100.2,no-dc,21613.4,51066.5,42985,18.80\%,439,678,1,408,634,1
PCSPG-JMP,K100.2,no-pre,21600.7,46672.9,42985,8.58\%,439,678,1,,,
PCSPG-JMP,K100.3,dc,21602.2,28396,28396,0.00\%,507,814,3,5,,1
PCSPG-JMP,K100.3,no-dc,6.82448,28396,28396,0.00\%,507,814,3,493,796,2
PCSPG-JMP,K100.3,no-pre,12.5547,28396,28396,0.00\%,507,814,3,,,
PCSPG-JMP,K100.4,dc,0.658089,29989,29989,0.00\%,464,728,2,1,1,0
PCSPG-JMP,K100.4,no-dc,1.05434,29989,29989,0.00\%,464,728,2,452,712,1
PCSPG-JMP,K100.4,no-pre,0.642429,29989,29989,0.00\%,464,728,2,,,
PCSPG-JMP,K100.5,dc,0.934127,26339,26339,0.00\%,458,716,2,1,2,0
PCSPG-JMP,K100.5,no-dc,15.6518,26339,26339,0.00\%,458,716,2,441,698,1
PCSPG-JMP,K100.5,no-pre,0.858563,26339,26339,0.00\%,458,716,2,,,
PCSPG-JMP,K100.6,dc,1.02124,27006,27006,0.00\%,407,614,1,4,2,2
PCSPG-JMP,K100.6,no-dc,2.1586,27006,27006,0.00\%,407,614,1,393,594,1
PCSPG-JMP,K100.6,no-pre,1.30602,27006,27006,0.00\%,407,614,1,,,
PCSPG-JMP,K100.7,dc,2.43386,39431,39431,0.00\%,415,630,1,8,3,1
PCSPG-JMP,K100.7,no-dc,8.29406,39431,39431,0.00\%,415,630,1,401,610,1
PCSPG-JMP,K100.7,no-pre,20.4704,39431,39431,0.00\%,415,630,1,,,
PCSPG-JMP,K100.8,dc,4.05139,57765,57765,0.00\%,443,686,3,2,1,0
PCSPG-JMP,K100.8,no-dc,7.31388,57765,57765,0.00\%,443,686,3,415,650,1
PCSPG-JMP,K100.8,no-pre,35.9737,57765,57765,0.00\%,443,686,3,,,
PCSPG-JMP,K100.9,dc,4.10501,23535,23535,0.00\%,433,666,1,1,1,1
PCSPG-JMP,K100.9,no-dc,5.28624,23535,23535,0.00\%,433,666,1,415,644,1
PCSPG-JMP,K100.9,no-pre,4.83136,23535,23535,0.00\%,433,666,1,,,
PCSPG-JMP,K200,dc,1073.62,55947,55947,0.00\%,891,1382,3,5,4,3
PCSPG-JMP,K200,no-dc,13999.9,70383,39772,76.97\%,891,1382,3,867,1354,1
PCSPG-JMP,K200,no-pre,21605.9,75198.2,39772,89.07\%,891,1382,3,,,
PCSPG-JMP,K400,dc,21599.9,109955,48709,125.74\%,1915,3030,1,4,3,2
PCSPG-JMP,K400,no-dc,21613.9,100128,48709,105.56\%,1915,3030,1,1891,3004,1
PCSPG-JMP,K400,no-pre,21599.9,99824.5,48709,104.94\%,1915,3030,1,,,
PCSPG-JMP,K400.1,dc,21609.8,119541,31868,275.11\%,1870,2940,3,7,6,1
PCSPG-JMP,K400.1,no-dc,21609.7,117450,31868,268.55\%,1870,2940,3,1858,2928,3
PCSPG-JMP,K400.1,no-pre,21601.1,113363,31479,260.12\%,1870,2940,3,,,
PCSPG-JMP,K400.10,dc,21601,150351,52892,184.26\%,1907,3014,4,3,6,11
PCSPG-JMP,K400.10,no-dc,17839.8,148959,50707,193.76\%,1907,3014,4,1884,2992,2
PCSPG-JMP,K400.10,no-pre,21600,150305,49414,204.17\%,1907,3014,4,,,
PCSPG-JMP,K400.2,dc,19620.4,149295,41370,260.88\%,1927,3054,1,3,4,6
PCSPG-JMP,K400.2,no-dc,21612.4,169679,41370,310.15\%,1927,3054,1,1901,3028,1
PCSPG-JMP,K400.2,no-pre,21601.9,163632,39442,314.87\%,1927,3054,1,,,
PCSPG-JMP,K400.3,dc,21602.7,102631,28888,255.27\%,1892,2984,2,12,7,1
PCSPG-JMP,K400.3,no-dc,21603.7,105073,28888,263.73\%,1892,2984,2,1868,2960,1
PCSPG-JMP,K400.3,no-pre,21599.5,98401.2,28888,240.63\%,1892,2984,2,,,
PCSPG-JMP,K400.4,dc,21611.1,119360,43628,173.59\%,1826,2852,1,1,3,7
PCSPG-JMP,K400.4,no-dc,21600.3,121569,43488,179.55\%,1826,2852,1,1812,2838,1
PCSPG-JMP,K400.4,no-pre,21604.5,131881,38564,241.98\%,1826,2852,1,,,
PCSPG-JMP,K400.5,dc,21599.8,162402,48256,236.54\%,1856,2912,2,4,10,3
PCSPG-JMP,K400.5,no-dc,21608.9,156189,50262,210.75\%,1856,2912,2,1838,2894,1
PCSPG-JMP,K400.5,no-pre,21600.8,152539,50964,199.31\%,1856,2912,2,,,
PCSPG-JMP,K400.6,dc,21599.5,93723.9,28635,227.31\%,1976,3152,2,2,4,10
PCSPG-JMP,K400.6,no-dc,21599.4,90012,28635,214.34\%,1976,3152,2,1940,3116,1
PCSPG-JMP,K400.6,no-pre,21599.5,87694.8,28197,211.01\%,1976,3152,2,,,
PCSPG-JMP,K400.7,dc,21612.6,170198,65528,159.73\%,1842,2884,2,1,6,6
PCSPG-JMP,K400.7,no-dc,21613.3,175865,64865,171.12\%,1842,2884,2,1819,2862,1
PCSPG-JMP,K400.7,no-pre,21619.4,183006,65195,180.71\%,1842,2884,2,,,
PCSPG-JMP,K400.8,dc,21613.6,86236.6,23459,267.61\%,1916,3032,3,3,6,5
PCSPG-JMP,K400.8,no-dc,21599.5,92815,22948,304.46\%,1916,3032,3,1901,3018,1
PCSPG-JMP,K400.8,no-pre,21602.1,96198.9,22948,319.20\%,1916,3032,3,,,
PCSPG-JMP,K400.9,dc,21602,89578.2,42228,112.13\%,1900,3000,2,1,6,5
PCSPG-JMP,K400.9,no-dc,21599.8,110063,42179,160.94\%,1900,3000,2,1881,2982,1
PCSPG-JMP,K400.9,no-pre,21599.5,111450,40430,175.66\%,1900,3000,2,,,
PCSPG-JMP,P100,dc,21599.8,1.32E+06,1.31E+06,0.95\%,417,634,1,1,1,0
PCSPG-JMP,P100,no-dc,21600.4,1.32E+06,1.31E+06,0.93\%,417,634,1,339,486,1
PCSPG-JMP,P100,no-pre,21604.4,1.35E+06,1.30E+06,4.15\%,417,634,1,,,
PCSPG-JMP,P100.1,dc,21600.2,629629,604843,4.10\%,384,568,1,1,2,0
PCSPG-JMP,P100.1,no-dc,21599.9,631268,604843,4.37\%,384,568,1,327,460,1
PCSPG-JMP,P100.1,no-pre,21606.5,673090,578336,16.38\%,384,568,1,,,
PCSPG-JMP,P100.2,dc,60.5825,547283,547230,0.01\%,397,594,1,1,2,0
PCSPG-JMP,P100.2,no-dc,57.3526,547280,547230,0.01\%,397,594,1,326,464,1
PCSPG-JMP,P100.2,no-pre,3237.23,547279,547230,0.01\%,397,594,1,,,
PCSPG-JMP,P100.3,dc,5060.22,675391,675323,0.01\%,416,632,1,1,,0
PCSPG-JMP,P100.3,no-dc,15898.9,675390,675323,0.01\%,416,632,1,358,518,1
PCSPG-JMP,P100.3,no-pre,21606.5,709870,673328,5.43\%,416,632,1,,,
PCSPG-JMP,P100.4,dc,4968.29,816180,816099,0.01\%,384,568,1,1,1,0
PCSPG-JMP,P100.4,no-dc,21599.7,817662,816099,0.19\%,384,568,1,320,462,1
PCSPG-JMP,P100.4,no-pre,21602.8,827203,816099,1.36\%,384,568,1,,,
PCSPG-JMP,P200,dc,21599.5,1.12E+06,1.02E+06,9.74\%,787,1174,1,1,3,0
PCSPG-JMP,P200,no-dc,21600.4,1.12E+06,1.01E+06,10.51\%,787,1174,1,651,940,1
PCSPG-JMP,P200,no-pre,21617.2,1.14E+06,983639,16.24\%,787,1174,1,,,
PCSPG-JMP,P400,dc,21599.8,2.16E+06,1.67E+06,29.20\%,1600,2400,3,1,5,1
PCSPG-JMP,P400,no-dc,21599.5,2.17E+06,1.74E+06,24.74\%,1600,2400,3,1559,2360,2
PCSPG-JMP,P400,no-pre,21641.2,2.19E+06,1.52E+06,43.97\%,1600,2400,3,,,
PCSPG-JMP,P400.1,dc,21599.9,3.59E+06,3.01E+06,19.36\%,1612,2424,1,1,4,0
PCSPG-JMP,P400.1,no-dc,21599.7,3.65E+06,2.97E+06,23.14\%,1612,2424,1,1574,2386,1
PCSPG-JMP,P400.1,no-pre,21696.5,3.69E+06,2.84E+06,30.03\%,1612,2424,1,,,
PCSPG-JMP,P400.2,dc,21599.8,2.96E+06,2.48E+06,19.22\%,1596,2392,1,1,7,0
PCSPG-JMP,P400.2,no-dc,21599.9,2.95E+06,2.50E+06,18.11\%,1596,2392,1,1548,2344,1
PCSPG-JMP,P400.2,no-pre,21630.8,2.97E+06,2.41E+06,23.42\%,1596,2392,1,,,
PCSPG-JMP,P400.3,dc,21599.7,2.48E+06,2.03E+06,22.10\%,1575,2350,2,1,7,0
PCSPG-JMP,P400.3,no-dc,21599.4,2.49E+06,2.04E+06,22.03\%,1575,2350,2,1526,2302,1
PCSPG-JMP,P400.3,no-pre,21607.2,2.48E+06,1.97E+06,25.88\%,1575,2350,2,,,
PCSPG-PUCNU,bipe2u,dc,21599.5,26,15,73.33\%,5563,10026,1,1,,0
PCSPG-PUCNU,bipe2u,no-dc,21599.7,26,16,62.50\%,5563,10026,1,5563,10026,1
PCSPG-PUCNU,bipe2u,no-pre,21668.8,26,13,100.00\%,5563,10026,1,,,
PCSPG-PUCNU,cc10-2u,dc,21602.9,67.4444,20,237.22\%,6144,10240,1,1,,0
PCSPG-PUCNU,cc10-2u,no-dc,21600.1,64.425,23,180.11\%,6144,10240,1,6144,10240,1
PCSPG-PUCNU,cc10-2u,no-pre,21614,70,18,288.89\%,6144,10240,1,,,
PCSPG-PUCNU,cc3-10u,dc,21603.2,19,5,280.00\%,14500,27000,1,1,,0
PCSPG-PUCNU,cc3-10u,no-dc,21600.2,19,5,280.00\%,14500,27000,1,14500,27000,1
PCSPG-PUCNU,cc3-10u,no-pre,21603.4,19,5,280.00\%,14500,27000,1,,,
PCSPG-PUCNU,cc3-11u,dc,21600.6,35,9,288.89\%,21296,39930,1,1,,0
PCSPG-PUCNU,cc3-11u,no-dc,21600.3,35,10,250.00\%,21296,39930,1,21296,39930,1
PCSPG-PUCNU,cc3-11u,no-pre,21600.9,35,7,400.00\%,21296,39930,1,,,
PCSPG-PUCNU,cc3-12u,dc,21600.8,41,12,241.67\%,30240,57024,1,1,,0
PCSPG-PUCNU,cc3-12u,no-dc,21600.6,41,12,241.67\%,30240,57024,1,30240,57024,1
PCSPG-PUCNU,cc3-12u,no-pre,21608.1,41,11,272.73\%,30240,57024,1,,,
PCSPG-PUCNU,cc3-4u,dc,20.8424,3,3,0.00\%,352,576,1,1,,0
PCSPG-PUCNU,cc3-4u,no-dc,39.8234,3,3,0.00\%,352,576,1,352,576,1
PCSPG-PUCNU,cc3-4u,no-pre,21601.8,5,3,66.67\%,352,576,1,,,
PCSPG-PUCNU,cc3-5u,dc,21600.4,6.66667,4,66.67\%,875,1500,1,1,,0
PCSPG-PUCNU,cc3-5u,no-dc,5411.22,7,4,75.00\%,875,1500,1,875,1500,1
PCSPG-PUCNU,cc3-5u,no-pre,21605.3,8.02219,4,100.55\%,875,1500,1,,,
PCSPG-PUCNU,cc5-3u,dc,11480.9,8.88667,4,122.17\%,1458,2430,1,1,,0
PCSPG-PUCNU,cc5-3u,no-dc,7145.26,8.875,4,121.88\%,1458,2430,1,1458,2430,1
PCSPG-PUCNU,cc5-3u,no-pre,21605.8,9.5,4,137.50\%,1458,2430,1,,,
PCSPG-PUCNU,cc6-2u,dc,21.1733,2,2,0.00\%,256,384,1,1,,0
PCSPG-PUCNU,cc6-2u,no-dc,42.5771,2,2,0.00\%,256,384,1,256,384,1
PCSPG-PUCNU,cc6-2u,no-pre,21604.2,4,2,100.00\%,256,384,1,,,
PCSPG-PUCNU,cc6-3u,dc,21613.1,39.1667,17,130.39\%,5097,8736,1,1,,0
PCSPG-PUCNU,cc6-3u,no-dc,21610.7,39.0833,17,129.90\%,5097,8736,1,5097,8736,1
PCSPG-PUCNU,cc6-3u,no-pre,21603.6,39.875,15,165.83\%,5097,8736,1,,,
PCSPG-PUCNU,cc7-3u,dc,21608.1,119.35,43,177.56\%,17495,30616,1,1,,0
PCSPG-PUCNU,cc7-3u,no-dc,21600.3,125.917,42,199.80\%,17495,30616,1,17495,30616,1
PCSPG-PUCNU,cc7-3u,no-pre,21605.5,120,43,179.07\%,17495,30616,1,,,
PCSPG-PUCNU,cc9-2u,dc,19924.9,21.6292,7,208.99\%,2816,4608,1,1,,0
PCSPG-PUCNU,cc9-2u,no-dc,21600.1,21.9583,8,174.48\%,2816,4608,1,2816,4608,1
PCSPG-PUCNU,cc9-2u,no-pre,21609.5,22.926,5,358.52\%,2816,4608,1,,,
Random-graphs,n200-l1.2-rand-graph,dc,21599.7,29.4119,2.63705,1015.33\%,1836,3272,1,1,,0
Random-graphs,n200-l1.2-rand-graph,no-dc,21599.9,29.4555,2.64785,1012.43\%,1836,3272,1,1836,3272,1
Random-graphs,n200-l1.2-rand-graph,no-pre,21653.9,30.3155,1.97287,1436.62\%,1836,3272,1,,,
Random-graphs,n200-l1.5-rand-graph,dc,21599.8,57.2273,13.273,331.16\%,1775,3150,1,1,,0
Random-graphs,n200-l1.5-rand-graph,no-dc,21600.7,57.2332,13.1947,333.76\%,1775,3150,1,1775,3150,1
Random-graphs,n200-l1.5-rand-graph,no-pre,21662.4,58.135,11.6427,399.33\%,1775,3150,1,,,
Random-graphs,n200-l2.0-rand-graph,dc,21599.7,105.13,52.8956,98.75\%,1805,3210,1,1,,0
Random-graphs,n200-l2.0-rand-graph,no-dc,21599.4,105.093,50.7885,106.92\%,1805,3210,1,1805,3210,1
Random-graphs,n200-l2.0-rand-graph,no-pre,21628.5,105.247,51.2217,105.47\%,1805,3210,1,,,
Random-graphs,n200-l3.0-rand-graph,dc,21600,215.052,131.452,63.60\%,1816,3232,1,1,,0
Random-graphs,n200-l3.0-rand-graph,no-dc,21601,213.962,132.089,61.98\%,1816,3232,1,1816,3232,1
Random-graphs,n200-l3.0-rand-graph,no-pre,21646.8,215.355,131.452,63.83\%,1816,3232,1,,,
Random-graphs,n400-l2.0-rand-graph,dc,21601.3,195.222,69.1851,182.17\%,3692,6584,1,1,,0
Random-graphs,n400-l2.0-rand-graph,no-dc,21601.9,195.276,70.4878,177.04\%,3692,6584,1,3692,6584,1
Random-graphs,n400-l2.0-rand-graph,no-pre,21612.2,196.595,68.9002,185.33\%,3692,6584,1,,,
\end{filecontents*}
\begin{longtable},
                      end table=\end{longtable}
